Karyotype AI for Precision Oncology

We present a machine learning method capable of accurately detecting chromosome abnormalities that cause blood cancers directly from microscope images of the metaphase stage of cell division. The pipeline is built on a series of fine-tuned Vision Transformers. Current state of the art (and standard clinical practice) requires expensive, manual expert analysis, whereas our pipeline takes only 15 seconds per metaphase image. Using a novel pretraining-finetuning strategy to mitigate the challenge of data scarcity, we achieve a high precision-recall score of 94% AUC for the clinically significant del(5q) and t(9;22) anomalies. Our method also unlocks zero-shot detection of rare aberrations based on model latent embeddings. The ability to quickly, accurately, and scalably diagnose genetic abnormalities directly from metaphase images could transform karyotyping practice and improve patient outcomes. We will make code publicly available.

==> pipeline_schematic.tex <==
\def\offset{4.25}

\begin{tikzpicture}
\begin{pgfonlayer}{background}
    \foreach \i in {3, 2, 1} {
        \draw[black, thick, rounded corners=3pt, fill=white, fill opacity=1.0]
          (-1.5+\i*0.2, 2.5-\i*0.2) rectangle (15+\i*0.2, -4.5-\i*0.2);
    }
\end{pgfonlayer}

    % Add the PNG image
    \node(leftimage) at (0,0) {\includegraphics[width=2cm]{chromosomes_images/metaphase_1.png}};
    \node(rightimage) at (5,0) {\includegraphics[width=2cm]{chromosomes_images/metaphase_2.png}}; 
    \node[draw=black, fill=white, text=black, minimum height=1cm, 
           rounded corners=5pt, thick, align=center](owlvit) 
    at (2.5,0) {OWL-ViT};
    \node[](chromosomes) 
    at (2.5,1.75) {text prompt: `\texttt{chromosomes}'};
    \node[] 
    at (0,-1.5) {\texttt{metaphase}};
    \node[]() 
    at (0,-1.9) {\texttt{image}};
    \node[font=\Large] 
    at (-0.5,-4.1) {$\times N$};
    % Arrow from left image to OWL-ViT
    \draw[->, thick] (0.9,0) -- (owlvit);
    \draw[->, thick] (owlvit) -- (4.0,0);
     \draw[->, thick] (chromosomes) -- (owlvit);
     

     \node(single_chrm) at (7,0) {\includegraphics[width=1.0cm]{chromosomes_images/metaphase_3.png}}; 
     \node(single_chrm_segd) at (10,0) {\includegraphics[width=1.0cm]{chromosomes_images/metaphase_4.png}}; 

      \node[draw=black, fill=white, text=black, minimum height=1cm, 
           rounded corners=5pt, thick, align=center](sam) 
    at (8.5,0) {SAM};

    \draw[->, thick] (5.9,0) -- (6.53,0);
    \draw[->, thick] (7.44,0)-- (sam);
    \draw[->, thick] (sam) -- (9.54,0);

    \node[draw=black, fill=white, text=black, minimum height=1cm, 
           rounded corners=5pt, thick, align=center ](chrmidvit) 
    at (12,0) {chrmID ViT};

    \foreach \i in {1, 2, ..., 9} {
        % Place nodes with fixed circle size
        \node[draw, circle, font=\small, minimum size=0.45cm, inner sep=0pt, thick] (n\i) at (\offset + 0.7*\i, -2) {\i};}

    \foreach \i in {20,21,22} {
        % Place nodes with fixed circle size
        \node[draw, circle, font=\small, minimum size=0.45cm, inner sep=0pt, thick] (n\i) at (\offset + 0.7*\i - 9*0.7, -2) {\i}; % Node with number
        % Label each node below it
        }
    \node[font=\small, minimum size=0.45cm, inner sep=0pt] (dots) at (\offset + 0.7*10, -2) {$\cdots$};
    \node[draw, circle, font=\small, minimum size=0.45cm, inner sep=0pt, thick] (nX) at (\offset + 0.7*14, -2) {X};
     \node[draw, circle, font=\small, minimum size=0.45cm, inner sep=0pt, thick] (nY) at (\offset + 0.7*15, -2) {Y};

     \draw[->, thick] (10.4,0) -- (chrmidvit);
     \draw[ thick] (11.05,-0.43) -- (n5);
     \draw[ thick] (chrmidvit) -- (n9);
     \draw[ thick] (chrmidvit) -- (n22);

    \node[draw=black, fill=white, text=black, minimum height=1cm, 
       rounded corners=5pt, thick, align=center](del5vit) at (\offset + 0.7*5, -3.5) {del(5q) ViT};
    \node[draw=black, fill=white, text=black, minimum height=1cm, 
       rounded corners=5pt, thick, align=center](t922-9) at (\offset + 0.7*9 , -3.5) {t(9;22)-9 ViT};
    \node[draw=black, fill=white, text=black, minimum height=1cm, 
       rounded corners=5pt, thick, align=center](t922-22) at (\offset + 0.7*13 , -3.5) {t(9;22)-22 ViT};

     \draw[->, thick] (n5) -- (del5vit);
     \draw[->, thick] (n9) -- (t922-9);
     \draw[->, thick] (n22) -- (t922-22);
        
    \draw[thick] (\offset + 0.7*5, -4.0) -- (\offset + 0.7*5, -5.5) ;
    \draw[thick] (\offset + 0.7*9, -4.0) -- (\offset + 0.7*9, -5.5) ;
    \draw[thick] (\offset + 0.7*13, -4.0) -- (\offset + 0.7*13, -5.5) ;

    \draw[thick] (\offset + 0.7*5+0.2, -4.7) -- (\offset + 0.7*5+0.2, -5.5) ;
    \draw[thick] (\offset + 0.7*9+0.2, -4.7) -- (\offset + 0.7*9+0.2, -5.5) ;
    \draw[thick] (\offset + 0.7*13+0.2, -4.7) -- (\offset + 0.7*13+0.2, -5.5) ;
    
    \draw[thick] (\offset + 0.7*5+0.4, -4.9) -- (\offset + 0.7*5+0.4, -5.5) ;
    \draw[thick] (\offset + 0.7*9+0.4, -4.9) -- (\offset + 0.7*9+0.4, -5.5) ;
    \draw[thick] (\offset + 0.7*13+0.4, -4.9) -- (\offset + 0.7*13+0.4, -5.5) ;
    
    
     \node[draw=black, fill=white, text=black, minimum height=1cm, 
       rounded corners=5pt, thick, align=center](aggregate) at (\offset + 0.7*9 , -6) {Aggregrate $N\geq 20$ metaphases for \textbf{patient-level} prediction};

    

    
    
   
    
\end{tikzpicture}

